Adjusted Objects: An Efficient and Principled Approach to Scalable Programming (Extended Version)

Parallel programs require software support to coordinate access to shared data. For this purpose, modern programming languages provide strongly-consistent shared objects. To account for their many usages, these objects offer a large API. However, in practice, each program calls only a tiny fraction of the interface. Leveraging such an observation, we propose to tailor a shared object for a specific usage. We call this principle adjusted objects. Adjusted objects already exist in the wild. This paper provides their first systematic study. We explain how everyday programmers already adjust common shared objects (such as queues, maps, and counters) for better performance. We present the formal foundations of adjusted objects using a new tool to characterize scalability, the indistinguishability graph. Leveraging this study, we introduce a library named DEGO to inject adjusted objects in a Java program. In micro-benchmarks, objects from the DEGO library improve the performance of standard JDK shared objects by up to two orders of magnitude. We also evaluate DEGO with a Retwis-like benchmark modeled after a social network application. On a modern server-class machine, DEGO boosts by up to 1.7x the performance of the benchmark.

==> figures-AtomicLong_cassandra_graph.tex <==
\begin{tikzpicture}
  \pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
    every non boxed y axis/.append style={y axis line style=-}}
  \pgfplotsset{every tick label/.append style={font=\normalsize}}
  \begin{axis}[scatter/classes={U={mark=+,red}, NU={mark=x,blue}}, label style={font=\Large}, legend pos=outer north east,axis x line=bottom, axis y line=left, enlarge x limits=true, xlabel = {Classes}, ylabel = {Methods}, enlarge y limits=true, xtick = data, xticklabels = {,,},ytick=data, yticklabels={compareAndSet,get,set,getAndAdd,getAndIncrement,incrementAndGet,getAndSet,addAndGet,updateAndGet,decrementAndGet,accumulateAndGet,getAndUpdate}, title={}]
\addplot[scatter,only marks, scatter src=explicit symbolic]
coordinates {
(0,0) [U]
(0,1) [U]
(1,2) [NU]
(1,3) [U]
(1,1) [U]
(2,4) [U]
(3,4) [U]
(4,2) [NU]
(5,5) [NU]
(6,5) [NU]
(6,1) [U]
(7,1) [U]
(7,5) [U]
(8,5) [NU]
(8,1) [U]
(9,0) [U]
(9,6) [NU]
(9,1) [U]
(10,5) [NU]
(10,1) [U]
(11,7) [NU]
(11,1) [U]
(12,5) [NU]
(13,2) [NU]
(13,1) [U]
(14,1) [U]
(14,5) [U]
(15,5) [NU]
(15,1) [U]
(16,3) [NU]
(16,7) [NU]
(17,0) [U]
(17,1) [U]
(17,5) [U]
(18,5) [NU]
(19,3) [U]
(20,4) [NU]
(21,0) [U]
(21,2) [NU]
(21,8) [NU]
(21,1) [U]
(22,5) [NU]
(22,2) [NU]
(22,1) [U]
(23,4) [NU]
(24,4) [NU]
(25,5) [NU]
(25,1) [U]
(26,5) [NU]
(26,1) [U]
(27,7) [NU]
(27,1) [U]
(28,5) [NU]
(28,6) [U]
(28,7) [NU]
(28,1) [U]
(29,4) [U]
(30,5) [NU]
(30,6) [NU]
(31,9) [NU]
(31,5) [U]
(32,10) [NU]
(33,2) [NU]
(33,5) [U]
(34,2) [NU]
(34,11) [U]
(35,2) [NU]
(35,5) [U]
(36,7) [NU]
(37,5) [NU]
(37,1) [U]
(38,1) [U]
(38,7) [NU]
(39,0) [U]
(39,2) [NU]
(39,1) [U]
(40,7) [NU]
(40,1) [U]
(41,5) [NU]
(41,1) [U]
(42,4) [NU]
(42,2) [NU]
(43,2) [NU]
(44,0) [U]
(44,2) [NU]
(44,1) [U]
};
\end{axis}
\end{tikzpicture}


==> figures-AtomicLong_stack_graph.tex <==
\begin{tikzpicture}
  \pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
    every non boxed y axis/.append style={y axis line style=-}}
  \pgfplotsset{every tick label/.append style={font=\Large}}
  \begin{axis}[ybar stacked, axis x line=bottom, axis y line=left, enlarge x limits=true, enlarge y limits=true, grid=minor, label style={font=\Large}, xlabel={}, ylabel={Usage \%},enlarge x limits=0.4,  width=8cm, height=8cm, legend columns=2, legend style={font=\LARGE, nodes={scale=0.7, transform shape}}, legend style={at={(1,0.1)},anchor=south west}, xtick=data, xticklabel style = {yshift=-0.3cm}, xticklabels={Ignite, Cassandra, Hadoop}, title={}]
\addplot[fill, color=BurntOrange] coordinates
    { (0,8.64) (1,8.05) (2,3.55) };
\addplot[fill, color=TealBlue] coordinates
    { (0,0.41) (1, 0.00) (2, 0.00) };
\addplot[fill, color=Brown] coordinates
    { (0,20.16) (1,22.99) (2,19.86) };
\addplot[fill, color=Dandelion] coordinates
    { (0,0.41) (1, 0.00) (2, 0.00) };
\addplot[fill, color=brown] coordinates
    { (0,0.41) (1, 0.00) (2, 0.00) };
\addplot[fill, color=cyan] coordinates
    { (0,2.06) (1,1.15) (2,2.13) };
\addplot[fill, color=darkgray] coordinates
    { (0, 0.00) (1,1.15) (2, 0.00) };
\addplot[fill, color=gray] coordinates
    { (0,1.23) (1, 0.00) (2,0.71) };
\addplot[fill, color=teal] coordinates
    { (0,30.45) (1,27.59) (2,38.3) };
\addplot[fill, color=lime] coordinates
    { (0,3.29) (1,3.45) (2,1.42) };
\addplot[fill, color=magenta] coordinates
    { (0,2.88) (1,3.45) (2,0.71) };
\addplot[fill, color=olive] coordinates
    { (0,0.41) (1, 0.00) (2, 0.00) };
\addplot[fill, color=orange] coordinates
    { (0,0.41) (1,1.15) (2, 0.00) };
\addplot[fill, color=pink] coordinates
    { (0,11.52) (1,13.79) (2,13.48) };
\addplot[fill, color=purple] coordinates
    { (0,0.41) (1, 0.00) (2, 0.00) };
\addplot[fill, color=violet] coordinates
    { (0,0.82) (1, 0.00) (2, 0.00) };
% \addplot[fill, color=yellow] coordinates
    % { (0, 0.00) (1,1.15) (2, 0.00) };
\addplot[fill, color=Apricot] coordinates
    { (0,0.41) (1, 0.00) (2, 0.00) };
\addplot[fill, color=Bittersweet] coordinates
    { (0,0.41) (1, 0.00) (2, 0.00) };
\addplot[fill, color=BrickRed] coordinates
    { (0,6.58) (1,6.9) (2,4.26) };
\addplot[fill, color=Red] coordinates
    { (0, 0.00) (1, 0.00) (2,0.71) };
\addplot[fill, color=Tan] coordinates
    { (0,8.64) (1,8.05) (2,13.48) };
\addplot[fill, color=Sepia] coordinates
    { (0, 0.00) (1, 0.00) (2,0.71) };
\addplot[fill, color=Goldenrod] coordinates
    { (0, 0.00) (1,1.15) (2,0.71) };
% \addplot[fill, color=GreenYellow] coordinates
    % { (0,0.41) (1, 0.00) (2, 0.00) };
% \legend{, , incrementAndGet, , , , , , get, , , , , set, , , , , , , , addAndGet, , , };

\legend{getAndIncrement, wait, incrementAndGet, notifyAll, increment, decrementAndGet, updateAndGet, longValue, get, getAndAdd, getAndSet, value, accumulateAndGet, set, sumThenReset, intValue, doubleValue, AtomicLong, compareAndSet, equals, addAndGet, toString, getAndUpdate};
\end{axis}
\end{tikzpicture}


==> figures-cnt.tex <==
\begin{tikzpicture}
  [
    scale=1,
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \begin{scope}[<-,thick]
    \node[adot,label=270:$x_1$] (v1) at (0,0) {};
    \node[adot,label=270:$x_3$] (v3) at (1,-1) {};
    \node[adot,label=270:$x_5$] (v5) at (2,0) {};
    \node[adot,label=$x_2$] (v2) at (0,1) {};
    \node[adot,label=$x_4$] (v4) at (1,2) {};
    \node[adot,label=$x_6$] (v6) at (2,1) {};

    \draw[basic, draw=Blue] (v1) -- (v2);
    % % node[midway, left, xshift=-1ex] (label1) {$\opa$}
    % % (label1) edge[thin] ++(0.38,0); 

    \draw[basic, draw=Green] (v1) -- (v3);
    % % node[midway, below, yshift=-1ex, xshift=-1ex] (label2) {$\opc$}
    % % (label2) edge[thin] ++(0.2,0.3);

    \draw[basic, draw=Crimson] (v2) -- (v5);
    % % node[near start, below, yshift=-0.2ex] (label3) {$\opb$}
    % % (label3) edge[thin] ++(0.1,0.08); 
    
    \draw[basic, draw=Crimson] (v3) -- (v4);
    % % node[near end, right, xshift=0.1ex] (label4) {$\opb$}
    % % (label4) edge[thin] ++(-0.1,0);

    \draw[basic, draw=Blue] (v4) -- (v6);
    % % node[midway, above, xshift=0.1ex] (label5) {$\opa$}
    % % (label5) edge[thin] ++(-0.1,0);
    
    \draw[basic, draw=Green] (v5) -- (v6);
    % % node[midway, right, xshift=0.1ex] (label6) {$\opc$}
    % % (label6) edge[thin] ++(-0.1,0); 
    
  \end{scope}
\end{tikzpicture}
\caption*{Counter} % \labfigure{ig:cnt}


==> figures-mining-distribution.tex <==
\begin{tabular}{@{}l@{~~}l@{}}
  \begin{tikzpicture}[scale=0.8]
    \def\printonlylargeenough#1#2{\unless\ifdim#2pt<#1pt\relax
      #2\printnumbertrue
      \else
      \printnumberfalse
      \fi}
    \newif\ifprintnumber
    \pie[rotate=120, radius=1.3, before number=\printonlylargeenough{10}, after number=\ifprintnumber\%\fi]{
      26.6/\scriptsize get, 17.8/\scriptsize put, 13.1/\scriptsize remove, 42.5/\scriptsize \textit{\shortstack[c]{others\\(89)}}
    }
    \node () at (-.2,-2) {\bf\scriptsize\code{ConcurrentHashMap}};
  \end{tikzpicture}
  &
  \begin{tikzpicture}[scale=0.8]
    \def\printonlylargeenough#1#2{\unless\ifdim#2pt<#1pt\relax
      #2\printnumbertrue
      \else
      \printnumberfalse
      \fi}
    \newif\ifprintnumber
    \pie[rotate=120, radius=1.3, before number=\printonlylargeenough{10}, after number=\ifprintnumber\%\fi]{
      31.9/\scriptsize add, 20.8/\scriptsize remove, 19.6/\scriptsize contains, 27.7/\scriptsize \textit{\shortstack[c]{others\\(15)}}
    }
    \node () at (-.2,-2) {\bf\scriptsize\code{ConcurrentSkipListSet}};
  \end{tikzpicture}
  \\
  \begin{tikzpicture}[scale=0.8]
    \def\printonlylargeenough#1#2{\unless\ifdim#2pt<#1pt\relax
      #2\printnumbertrue
      \else
      \printnumberfalse
      \fi}
    \newif\ifprintnumber
    \pie[rotate=100, radius=1.3, before number=\printonlylargeenough{10}, after number=\ifprintnumber\%\fi]{
      28.8/\scriptsize add, 26.1/\scriptsize size, 11.4/\scriptsize poll, 33.7/\scriptsize \textit{\shortstack[c]{others\\(24)}}
    }
    \node () at (-.2,-2) {\bf\scriptsize\code{ConcurrentLinkedQueue}};
  \end{tikzpicture}
  &
  \begin{tikzpicture}[scale=0.8]
    \def\printonlylargeenough#1#2{\unless\ifdim#2pt<#1pt\relax
      #2\printnumbertrue
      \else
      \printnumberfalse
      \fi}
    \newif\ifprintnumber
    \pie[rotate=115, radius=1.3, before number=\printonlylargeenough{10}, after number=\ifprintnumber\%\fi]{
      36.9/\scriptsize get, 15.5/\scriptsize incAndGet, 14.1/\scriptsize set, 33.5/\scriptsize \textit{\shortstack[c]{others\\(131)}}
    }
    \node () at (-.2,-2) {\bf\scriptsize\code{AtomicLong}};
  \end{tikzpicture}
\end{tabular}



==> figures-mining-evolution.tex <==
\begin{tikzpicture}
  \begin{axis}[
      ybar,
      bar width=0.05\linewidth,
      width=0.8\textwidth,
      height=0.8\textwidth,
      xlabel={Years},
      x label style={anchor=north, below=-3mm},
      ylabel={\#~Declarations},
      y label style={
        font=\footnotesize
      },
      ymin=0, 
      ymax=150, 
      ytick={0, 25, 50, 75, 100, 125, 150},
      y tick label style={
        font=\footnotesize
      },
      xtick={2015,2018,2021,2024},
      legend style={at={(0.5,-0.25)}, anchor=north, legend columns=2},
      x label style={
        anchor=south, 
        yshift=-2em,
        font=\footnotesize
      },
      axis y line*=left, % Set left y-axis
      axis x line*=bottom,
      x tick label style={
        /pgf/number format/1000 sep=, rotate=45, 
        anchor=east,
        font=\footnotesize
      },
      every node near coord/.style={/pgf/number format/1000 sep=, rotate=45, yshift=-0.2em, xshift=0.6em, font=\tiny},
      nodes near coords
    ]

    \addplot[ 
      fill=orange!50!white, 
      draw=RoyalBlue, 
    ] coordinates {
      (2015, 46.6) (2018, 77.7)
      (2021, 96.8) (2024, 116.7)
    };

  \end{axis}

  \begin{axis}[
      width=0.8\textwidth,
      height=0.8\textwidth,
      ymin=0.5, 
      ymax=1, 
      ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1},
      y tick label style={
        font=\footnotesize
      },
      axis y line*=right, % Set right y-axis
      ylabel near ticks, 
      yticklabel pos=right,
      ylabel={Proportion (\%)},
      axis x line=none,
      y label style={anchor=south, yshift=-2em,
        font=\footnotesize
      },
      legend style={at={(0,-0.35)}, anchor=north, legend columns=2},
    ]

    \addplot[RoyalBlue, thick, mark=*] coordinates {
      (2015, 0.5917169965) (2018, 0.6802743046) (2021, 0.7015159749) (2024, 0.7526356237)
    };

  \end{axis}
\end{tikzpicture}\vspace{2em}


==> figures-mining-hotfiles.tex <==
\begin{tikzpicture}
\begin{axis}[
    enlargelimits=false, 
    colorbar,  
    colormap name=CustomBlue,
    colorbar shift/.style={xshift=0.15\textwidth},
    colorbar style={
        width=0.04\textwidth,
        title={\#~Modifications},     % Titre de la colorbar
        title style={font=\small,
            yshift=-5em,
            xshift=0.25\textwidth,
            rotate=90}, % Style du titre
    },
    width=0.8\textwidth,
    height=0.8\textwidth,
    xlabel=Projects,
    ylabel=Files,
    ylabel style={font=\small},
    xlabel style={font=\small},
    tick label style={font=\small},
    ]
    \addplot [matrix plot,
        % nodes near coords=\coordindex,
        % mark=*,
        point meta=explicit,
    ] coordinates {
        
(0,0) [385] (1,0) [501] (2,0) [73] (3,0) [83] (4,0) [468] (5,0) [180] (6,0) [241] (7,0) [515] (8,0) [525] (9,0) [226] (10,0) [797] (11,0) [231] (12,0) [127] (13,0) [350] (14,0) [269] (15,0) [425] (16,0) [142] (17,0) [59] (18,0) [80] (19,0) [1134] (20,0) [47] (21,0) [22] (22,0) [107] (23,0) [233] (24,0) [89] (25,0) [522] (26,0) [135] (27,0) [198] (28,0) [126] (29,0) [268] (30,0) [25] (31,0) [106] (32,0) [128] (33,0) [126] (34,0) [35] (35,0) [77] (36,0) [318] (37,0) [56] (38,0) [180] (39,0) [153] (40,0) [211] (41,0) [165] (42,0) [140] (43,0) [88] (44,0) [34] (45,0) [50] (46,0) [9] (47,0) [42] (48,0) [38] (49,0) [nan] 

(0,1) [292] (1,1) [422] (2,1) [48] (3,1) [66] (4,1) [374] (5,1) [171] (6,1) [196] (7,1) [390] (8,1) [525] (9,1) [219] (10,1) [615] (11,1) [158] (12,1) [104] (13,1) [322] (14,1) [244] (15,1) [271] (16,1) [64] (17,1) [41] (18,1) [38] (19,1) [430] (20,1) [40] (21,1) [16] (22,1) [95] (23,1) [157] (24,1) [46] (25,1) [401] (26,1) [97] (27,1) [153] (28,1) [38] (29,1) [159] (30,1) [25] (31,1) [77] (32,1) [114] (33,1) [103] (34,1) [31] (35,1) [64] (36,1) [161] (37,1) [47] (38,1) [122] (39,1) [106] (40,1) [122] (41,1) [144] (42,1) [81] (43,1) [73] (44,1) [18] (45,1) [nan] (46,1) [nan] (47,1) [nan] (48,1) [nan] (49,1) [nan] 

(0,2) [270] (1,2) [412] (2,2) [43] (3,2) [62] (4,2) [303] (5,2) [119] (6,2) [189] (7,2) [371] (8,2) [402] (9,2) [182] (10,2) [548] (11,2) [151] (12,2) [101] (13,2) [309] (14,2) [239] (15,2) [256] (16,2) [62] (17,2) [36] (18,2) [37] (19,2) [264] (20,2) [39] (21,2) [13] (22,2) [92] (23,2) [145] (24,2) [28] (25,2) [349] (26,2) [92] (27,2) [131] (28,2) [28] (29,2) [159] (30,2) [24] (31,2) [56] (32,2) [96] (33,2) [89] (34,2) [27] (35,2) [58] (36,2) [149] (37,2) [39] (38,2) [84] (39,2) [72] (40,2) [108] (41,2) [127] (42,2) [nan] (43,2) [nan] (44,2) [nan] (45,2) [nan] (46,2) [nan] (47,2) [nan] (48,2) [nan] (49,2) [nan] 

(0,3) [265] (1,3) [411] (2,3) [41] (3,3) [51] (4,3) [230] (5,3) [116] (6,3) [175] (7,3) [341] (8,3) [355] (9,3) [115] (10,3) [506] (11,3) [140] (12,3) [101] (13,3) [278] (14,3) [220] (15,3) [230] (16,3) [53] (17,3) [32] (18,3) [36] (19,3) [191] (20,3) [37] (21,3) [12] (22,3) [69] (23,3) [127] (24,3) [27] (25,3) [327] (26,3) [59] (27,3) [100] (28,3) [26] (29,3) [154] (30,3) [23] (31,3) [51] (32,3) [93] (33,3) [83] (34,3) [26] (35,3) [49] (36,3) [130] (37,3) [27] (38,3) [81] (39,3) [63] (40,3) [nan] (41,3) [nan] (42,3) [nan] (43,3) [nan] (44,3) [nan] (45,3) [nan] (46,3) [nan] (47,3) [nan] (48,3) [nan] (49,3) [nan] 

(0,4) [261] (1,4) [349] (2,4) [38] (3,4) [48] (4,4) [205] (5,4) [114] (6,4) [143] (7,4) [234] (8,4) [261] (9,4) [109] (10,4) [476] (11,4) [108] (12,4) [99] (13,4) [171] (14,4) [215] (15,4) [215] (16,4) [40] (17,4) [31] (18,4) [32] (19,4) [187] (20,4) [35] (21,4) [11] (22,4) [69] (23,4) [110] (24,4) [27] (25,4) [260] (26,4) [51] (27,4) [96] (28,4) [25] (29,4) [125] (30,4) [20] (31,4) [50] (32,4) [89] (33,4) [44] (34,4) [25] (35,4) [39] (36,4) [nan] (37,4) [nan] (38,4) [nan] (39,4) [nan] (40,4) [nan] (41,4) [nan] (42,4) [nan] (43,4) [nan] (44,4) [nan] (45,4) [nan] (46,4) [nan] (47,4) [nan] (48,4) [nan] (49,4) [nan] 

(0,5) [259] (1,5) [316] (2,5) [36] (3,5) [47] (4,5) [169] (5,5) [105] (6,5) [125] (7,5) [234] (8,5) [245] (9,5) [98] (10,5) [429] (11,5) [106] (12,5) [95] (13,5) [163] (14,5) [210] (15,5) [179] (16,5) [38] (17,5) [28] (18,5) [32] (19,5) [162] (20,5) [32] (21,5) [11] (22,5) [67] (23,5) [109] (24,5) [22] (25,5) [256] (26,5) [47] (27,5) [95] (28,5) [24] (29,5) [121] (30,5) [18] (31,5) [49] (32,5) [nan] (33,5) [nan] (34,5) [nan] (35,5) [nan] (36,5) [nan] (37,5) [nan] (38,5) [nan] (39,5) [nan] (40,5) [nan] (41,5) [nan] (42,5) [nan] (43,5) [nan] (44,5) [nan] (45,5) [nan] (46,5) [nan] (47,5) [nan] (48,5) [nan] (49,5) [nan] 

(0,6) [246] (1,6) [290] (2,6) [36] (3,6) [45] (4,6) [169] (5,6) [93] (6,6) [109] (7,6) [226] (8,6) [233] (9,6) [80] (10,6) [375] (11,6) [97] (12,6) [94] (13,6) [159] (14,6) [210] (15,6) [160] (16,6) [38] (17,6) [27] (18,6) [29] (19,6) [159] (20,6) [21] (21,6) [11] (22,6) [61] (23,6) [107] (24,6) [22] (25,6) [241] (26,6) [40] (27,6) [91] (28,6) [24] (29,6) [120] (30,6) [nan] (31,6) [nan] (32,6) [nan] (33,6) [nan] (34,6) [nan] (35,6) [nan] (36,6) [nan] (37,6) [nan] (38,6) [nan] (39,6) [nan] (40,6) [nan] (41,6) [nan] (42,6) [nan] (43,6) [nan] (44,6) [nan] (45,6) [nan] (46,6) [nan] (47,6) [nan] (48,6) [nan] (49,6) [nan] 

(0,7) [233] (1,7) [289] (2,7) [35] (3,7) [45] (4,7) [166] (5,7) [89] (6,7) [109] (7,7) [172] (8,7) [202] (9,7) [74] (10,7) [363] (11,7) [97] (12,7) [92] (13,7) [155] (14,7) [208] (15,7) [158] (16,7) [38] (17,7) [27] (18,7) [29] (19,7) [155] (20,7) [15] (21,7) [11] (22,7) [58] (23,7) [92] (24,7) [20] (25,7) [228] (26,7) [35] (27,7) [85] (28,7) [20] (29,7) [nan] (30,7) [nan] (31,7) [nan] (32,7) [nan] (33,7) [nan] (34,7) [nan] (35,7) [nan] (36,7) [nan] (37,7) [nan] (38,7) [nan] (39,7) [nan] (40,7) [nan] (41,7) [nan] (42,7) [nan] (43,7) [nan] (44,7) [nan] (45,7) [nan] (46,7) [nan] (47,7) [nan] (48,7) [nan] (49,7) [nan] 

(0,8) [210] (1,8) [235] (2,8) [32] (3,8) [42] (4,8) [155] (5,8) [82] (6,8) [106] (7,8) [141] (8,8) [197] (9,8) [72] (10,8) [340] (11,8) [82] (12,8) [90] (13,8) [148] (14,8) [184] (15,8) [146] (16,8) [32] (17,8) [26] (18,8) [27] (19,8) [150] (20,8) [15] (21,8) [10] (22,8) [52] (23,8) [67] (24,8) [19] (25,8) [168] (26,8) [nan] (27,8) [nan] (28,8) [nan] (29,8) [nan] (30,8) [nan] (31,8) [nan] (32,8) [nan] (33,8) [nan] (34,8) [nan] (35,8) [nan] (36,8) [nan] (37,8) [nan] (38,8) [nan] (39,8) [nan] (40,8) [nan] (41,8) [nan] (42,8) [nan] (43,8) [nan] (44,8) [nan] (45,8) [nan] (46,8) [nan] (47,8) [nan] (48,8) [nan] (49,8) [nan] 

(0,9) [206] (1,9) [213] (2,9) [30] (3,9) [41] (4,9) [155] (5,9) [79] (6,9) [101] (7,9) [134] (8,9) [178] (9,9) [72] (10,9) [329] (11,9) [79] (12,9) [90] (13,9) [136] (14,9) [172] (15,9) [143] (16,9) [32] (17,9) [25] (18,9) [26] (19,9) [148] (20,9) [14] (21,9) [nan] (22,9) [nan] (23,9) [nan] (24,9) [nan] (25,9) [nan] (26,9) [nan] (27,9) [nan] (28,9) [nan] (29,9) [nan] (30,9) [nan] (31,9) [nan] (32,9) [nan] (33,9) [nan] (34,9) [nan] (35,9) [nan] (36,9) [nan] (37,9) [nan] (38,9) [nan] (39,9) [nan] (40,9) [nan] (41,9) [nan] (42,9) [nan] (43,9) [nan] (44,9) [nan] (45,9) [nan] (46,9) [nan] (47,9) [nan] (48,9) [nan] (49,9) [nan] 

(0,10) [203] (1,10) [210] (2,10) [30] (3,10) [38] (4,10) [147] (5,10) [76] (6,10) [100] (7,10) [134] (8,10) [167] (9,10) [71] (10,10) [297] (11,10) [71] (12,10) [89] (13,10) [120] (14,10) [166] (15,10) [132] (16,10) [31] (17,10) [25] (18,10) [23] (19,10) [147] (20,10) [nan] (21,10) [nan] (22,10) [nan] (23,10) [nan] (24,10) [nan] (25,10) [nan] (26,10) [nan] (27,10) [nan] (28,10) [nan] (29,10) [nan] (30,10) [nan] (31,10) [nan] (32,10) [nan] (33,10) [nan] (34,10) [nan] (35,10) [nan] (36,10) [nan] (37,10) [nan] (38,10) [nan] (39,10) [nan] (40,10) [nan] (41,10) [nan] (42,10) [nan] (43,10) [nan] (44,10) [nan] (45,10) [nan] (46,10) [nan] (47,10) [nan] (48,10) [nan] (49,10) [nan] 

(0,11) [200] (1,11) [182] (2,11) [28] (3,11) [38] (4,11) [137] (5,11) [73] (6,11) [96] (7,11) [134] (8,11) [154] (9,11) [67] (10,11) [268] (11,11) [70] (12,11) [83] (13,11) [119] (14,11) [166] (15,11) [126] (16,11) [nan] (17,11) [nan] (18,11) [nan] (19,11) [nan] (20,11) [nan] (21,11) [nan] (22,11) [nan] (23,11) [nan] (24,11) [nan] (25,11) [nan] (26,11) [nan] (27,11) [nan] (28,11) [nan] (29,11) [nan] (30,11) [nan] (31,11) [nan] (32,11) [nan] (33,11) [nan] (34,11) [nan] (35,11) [nan] (36,11) [nan] (37,11) [nan] (38,11) [nan] (39,11) [nan] (40,11) [nan] (41,11) [nan] (42,11) [nan] (43,11) [nan] (44,11) [nan] (45,11) [nan] (46,11) [nan] (47,11) [nan] (48,11) [nan] (49,11) [nan] 

(0,12) [199] (1,12) [179] (2,12) [25] (3,12) [37] (4,12) [132] (5,12) [72] (6,12) [96] (7,12) [131] (8,12) [141] (9,12) [64] (10,12) [267] (11,12) [68] (12,12) [79] (13,12) [nan] (14,12) [nan] (15,12) [nan] (16,12) [nan] (17,12) [nan] (18,12) [nan] (19,12) [nan] (20,12) [nan] (21,12) [nan] (22,12) [nan] (23,12) [nan] (24,12) [nan] (25,12) [nan] (26,12) [nan] (27,12) [nan] (28,12) [nan] (29,12) [nan] (30,12) [nan] (31,12) [nan] (32,12) [nan] (33,12) [nan] (34,12) [nan] (35,12) [nan] (36,12) [nan] (37,12) [nan] (38,12) [nan] (39,12) [nan] (40,12) [nan] (41,12) [nan] (42,12) [nan] (43,12) [nan] (44,12) [nan] (45,12) [nan] (46,12) [nan] (47,12) [nan] (48,12) [nan] (49,12) [nan] 

(0,13) [197] (1,13) [178] (2,13) [25] (3,13) [36] (4,13) [130] (5,13) [70] (6,13) [93] (7,13) [125] (8,13) [134] (9,13) [62] (10,13) [267] (11,13) [64] (12,13) [nan] (13,13) [nan] (14,13) [nan] (15,13) [nan] (16,13) [nan] (17,13) [nan] (18,13) [nan] (19,13) [nan] (20,13) [nan] (21,13) [nan] (22,13) [nan] (23,13) [nan] (24,13) [nan] (25,13) [nan] (26,13) [nan] (27,13) [nan] (28,13) [nan] (29,13) [nan] (30,13) [nan] (31,13) [nan] (32,13) [nan] (33,13) [nan] (34,13) [nan] (35,13) [nan] (36,13) [nan] (37,13) [nan] (38,13) [nan] (39,13) [nan] (40,13) [nan] (41,13) [nan] (42,13) [nan] (43,13) [nan] (44,13) [nan] (45,13) [nan] (46,13) [nan] (47,13) [nan] (48,13) [nan] (49,13) [nan] 

(0,14) [196] (1,14) [176] (2,14) [24] (3,14) [36] (4,14) [119] (5,14) [69] (6,14) [90] (7,14) [124] (8,14) [132] (9,14) [61] (10,14) [261] (11,14) [nan] (12,14) [nan] (13,14) [nan] (14,14) [nan] (15,14) [nan] (16,14) [nan] (17,14) [nan] (18,14) [nan] (19,14) [nan] (20,14) [nan] (21,14) [nan] (22,14) [nan] (23,14) [nan] (24,14) [nan] (25,14) [nan] (26,14) [nan] (27,14) [nan] (28,14) [nan] (29,14) [nan] (30,14) [nan] (31,14) [nan] (32,14) [nan] (33,14) [nan] (34,14) [nan] (35,14) [nan] (36,14) [nan] (37,14) [nan] (38,14) [nan] (39,14) [nan] (40,14) [nan] (41,14) [nan] (42,14) [nan] (43,14) [nan] (44,14) [nan] (45,14) [nan] (46,14) [nan] (47,14) [nan] (48,14) [nan] (49,14) [nan] 

(0,15) [193] (1,15) [170] (2,15) [24] (3,15) [35] (4,15) [113] (5,15) [64] (6,15) [87] (7,15) [123] (8,15) [nan] (9,15) [nan] (10,15) [nan] (11,15) [nan] (12,15) [nan] (13,15) [nan] (14,15) [nan] (15,15) [nan] (16,15) [nan] (17,15) [nan] (18,15) [nan] (19,15) [nan] (20,15) [nan] (21,15) [nan] (22,15) [nan] (23,15) [nan] (24,15) [nan] (25,15) [nan] (26,15) [nan] (27,15) [nan] (28,15) [nan] (29,15) [nan] (30,15) [nan] (31,15) [nan] (32,15) [nan] (33,15) [nan] (34,15) [nan] (35,15) [nan] (36,15) [nan] (37,15) [nan] (38,15) [nan] (39,15) [nan] (40,15) [nan] (41,15) [nan] (42,15) [nan] (43,15) [nan] (44,15) [nan] (45,15) [nan] (46,15) [nan] (47,15) [nan] (48,15) [nan] (49,15) [nan] 

(0,16) [180] (1,16) [163] (2,16) [23] (3,16) [34] (4,16) [113] (5,16) [nan] (6,16) [nan] (7,16) [nan] (8,16) [nan] (9,16) [nan] (10,16) [nan] (11,16) [nan] (12,16) [nan] (13,16) [nan] (14,16) [nan] (15,16) [nan] (16,16) [nan] (17,16) [nan] (18,16) [nan] (19,16) [nan] (20,16) [nan] (21,16) [nan] (22,16) [nan] (23,16) [nan] (24,16) [nan] (25,16) [nan] (26,16) [nan] (27,16) [nan] (28,16) [nan] (29,16) [nan] (30,16) [nan] (31,16) [nan] (32,16) [nan] (33,16) [nan] (34,16) [nan] (35,16) [nan] (36,16) [nan] (37,16) [nan] (38,16) [nan] (39,16) [nan] (40,16) [nan] (41,16) [nan] (42,16) [nan] (43,16) [nan] (44,16) [nan] (45,16) [nan] (46,16) [nan] (47,16) [nan] (48,16) [nan] (49,16) [nan] 

(0,17) [171] (1,17) [159] (2,17) [22] (3,17) [33] (4,17) [nan] (5,17) [nan] (6,17) [nan] (7,17) [nan] (8,17) [nan] (9,17) [nan] (10,17) [nan] (11,17) [nan] (12,17) [nan] (13,17) [nan] (14,17) [nan] (15,17) [nan] (16,17) [nan] (17,17) [nan] (18,17) [nan] (19,17) [nan] (20,17) [nan] (21,17) [nan] (22,17) [nan] (23,17) [nan] (24,17) [nan] (25,17) [nan] (26,17) [nan] (27,17) [nan] (28,17) [nan] (29,17) [nan] (30,17) [nan] (31,17) [nan] (32,17) [nan] (33,17) [nan] (34,17) [nan] (35,17) [nan] (36,17) [nan] (37,17) [nan] (38,17) [nan] (39,17) [nan] (40,17) [nan] (41,17) [nan] (42,17) [nan] (43,17) [nan] (44,17) [nan] (45,17) [nan] (46,17) [nan] (47,17) [nan] (48,17) [nan] (49,17) [nan] 

(0,18) [162] (1,18) [nan] (2,18) [nan] (3,18) [nan] (4,18) [nan] (5,18) [nan] (6,18) [nan] (7,18) [nan] (8,18) [nan] (9,18) [nan] (10,18) [nan] (11,18) [nan] (12,18) [nan] (13,18) [nan] (14,18) [nan] (15,18) [nan] (16,18) [nan] (17,18) [nan] (18,18) [nan] (19,18) [nan] (20,18) [nan] (21,18) [nan] (22,18) [nan] (23,18) [nan] (24,18) [nan] (25,18) [nan] (26,18) [nan] (27,18) [nan] (28,18) [nan] (29,18) [nan] (30,18) [nan] (31,18) [nan] (32,18) [nan] (33,18) [nan] (34,18) [nan] (35,18) [nan] (36,18) [nan] (37,18) [nan] (38,18) [nan] (39,18) [nan] (40,18) [nan] (41,18) [nan] (42,18) [nan] (43,18) [nan] (44,18) [nan] (45,18) [nan] (46,18) [nan] (47,18) [nan] (48,18) [nan] (49,18) [nan] 

(0,19) [nan] (1,19) [nan] (2,19) [nan] (3,19) [nan] (4,19) [nan] (5,19) [nan] (6,19) [nan] (7,19) [nan] (8,19) [nan] (9,19) [nan] (10,19) [nan] (11,19) [nan] (12,19) [nan] (13,19) [nan] (14,19) [nan] (15,19) [nan] (16,19) [nan] (17,19) [nan] (18,19) [nan] (19,19) [nan] (20,19) [nan] (21,19) [nan] (22,19) [nan] (23,19) [nan] (24,19) [nan] (25,19) [nan] (26,19) [nan] (27,19) [nan] (28,19) [nan] (29,19) [nan] (30,19) [nan] (31,19) [nan] (32,19) [nan] (33,19) [nan] (34,19) [nan] (35,19) [nan] (36,19) [nan] (37,19) [nan] (38,19) [nan] (39,19) [nan] (40,19) [nan] (41,19) [nan] (42,19) [nan] (43,19) [nan] (44,19) [nan] (45,19) [nan] (46,19) [nan] (47,19) [nan] (48,19) [nan] (49,19) [nan] 
    };
\end{axis}
\begin{axis}[
    enlargelimits=false, 
    colorbar,
    colormap name=CustomOrange,
    colorbar style={width=0.04\textwidth, ytick=\empty},
    width=0.8\textwidth,
    height=0.8\textwidth,
    ylabel=\empty,
    xlabel=\empty,
    yticklabel=\empty,
    xticklabel=\empty
    ]
    \addplot [matrix plot,
        point meta=explicit,
    ] coordinates {
(0,0) [nan] (1,0) [nan] (2,0) [nan] (3,0) [nan] (4,0) [nan] (5,0) [nan] (6,0) [nan] (7,0) [nan] (8,0) [nan] (9,0) [nan] (10,0) [nan] (11,0) [nan] (12,0) [nan] (13,0) [nan] (14,0) [nan] (15,0) [nan] (16,0) [nan] (17,0) [nan] (18,0) [nan] (19,0) [nan] (20,0) [nan] (21,0) [nan] (22,0) [nan] (23,0) [nan] (24,0) [nan] (25,0) [nan] (26,0) [nan] (27,0) [nan] (28,0) [nan] (29,0) [nan] (30,0) [nan] (31,0) [nan] (32,0) [nan] (33,0) [nan] (34,0) [nan] (35,0) [nan] (36,0) [nan] (37,0) [nan] (38,0) [nan] (39,0) [nan] (40,0) [nan] (41,0) [nan] (42,0) [nan] (43,0) [nan] (44,0) [nan] (45,0) [nan] (46,0) [nan] (47,0) [nan] (48,0) [nan] (49,0) [354] 

(0,1) [nan] (1,1) [nan] (2,1) [nan] (3,1) [nan] (4,1) [nan] (5,1) [nan] (6,1) [nan] (7,1) [nan] (8,1) [nan] (9,1) [nan] (10,1) [nan] (11,1) [nan] (12,1) [nan] (13,1) [nan] (14,1) [nan] (15,1) [nan] (16,1) [nan] (17,1) [nan] (18,1) [nan] (19,1) [nan] (20,1) [nan] (21,1) [nan] (22,1) [nan] (23,1) [nan] (24,1) [nan] (25,1) [nan] (26,1) [nan] (27,1) [nan] (28,1) [nan] (29,1) [nan] (30,1) [nan] (31,1) [nan] (32,1) [nan] (33,1) [nan] (34,1) [nan] (35,1) [nan] (36,1) [nan] (37,1) [nan] (38,1) [nan] (39,1) [nan] (40,1) [nan] (41,1) [nan] (42,1) [nan] (43,1) [nan] (44,1) [nan] (45,1) [126] (46,1) [13] (47,1) [56] (48,1) [62] (49,1) [316] 

(0,2) [nan] (1,2) [nan] (2,2) [nan] (3,2) [nan] (4,2) [nan] (5,2) [nan] (6,2) [nan] (7,2) [nan] (8,2) [nan] (9,2) [nan] (10,2) [nan] (11,2) [nan] (12,2) [nan] (13,2) [nan] (14,2) [nan] (15,2) [nan] (16,2) [nan] (17,2) [nan] (18,2) [nan] (19,2) [nan] (20,2) [nan] (21,2) [nan] (22,2) [nan] (23,2) [nan] (24,2) [nan] (25,2) [nan] (26,2) [nan] (27,2) [nan] (28,2) [nan] (29,2) [nan] (30,2) [nan] (31,2) [nan] (32,2) [nan] (33,2) [nan] (34,2) [nan] (35,2) [nan] (36,2) [nan] (37,2) [nan] (38,2) [nan] (39,2) [nan] (40,2) [nan] (41,2) [nan] (42,2) [262] (43,2) [140] (44,2) [41] (45,2) [81] (46,2) [12] (47,2) [53] (48,2) [49] (49,2) [304] 

(0,3) [nan] (1,3) [nan] (2,3) [nan] (3,3) [nan] (4,3) [nan] (5,3) [nan] (6,3) [nan] (7,3) [nan] (8,3) [nan] (9,3) [nan] (10,3) [nan] (11,3) [nan] (12,3) [nan] (13,3) [nan] (14,3) [nan] (15,3) [nan] (16,3) [nan] (17,3) [nan] (18,3) [nan] (19,3) [nan] (20,3) [nan] (21,3) [nan] (22,3) [nan] (23,3) [nan] (24,3) [nan] (25,3) [nan] (26,3) [nan] (27,3) [nan] (28,3) [nan] (29,3) [nan] (30,3) [nan] (31,3) [nan] (32,3) [nan] (33,3) [nan] (34,3) [nan] (35,3) [nan] (36,3) [nan] (37,3) [nan] (38,3) [nan] (39,3) [nan] (40,3) [267] (41,3) [308] (42,3) [257] (43,3) [66] (44,3) [30] (45,3) [73] (46,3) [12] (47,3) [41] (48,3) [43] (49,3) [291] 

(0,4) [nan] (1,4) [nan] (2,4) [nan] (3,4) [nan] (4,4) [nan] (5,4) [nan] (6,4) [nan] (7,4) [nan] (8,4) [nan] (9,4) [nan] (10,4) [nan] (11,4) [nan] (12,4) [nan] (13,4) [nan] (14,4) [nan] (15,4) [nan] (16,4) [nan] (17,4) [nan] (18,4) [nan] (19,4) [nan] (20,4) [nan] (21,4) [nan] (22,4) [nan] (23,4) [nan] (24,4) [nan] (25,4) [nan] (26,4) [nan] (27,4) [nan] (28,4) [nan] (29,4) [nan] (30,4) [nan] (31,4) [nan] (32,4) [nan] (33,4) [nan] (34,4) [nan] (35,4) [nan] (36,4) [329] (37,4) [70] (38,4) [542] (39,4) [263] (40,4) [186] (41,4) [217] (42,4) [207] (43,4) [50] (44,4) [26] (45,4) [71] (46,4) [12] (47,4) [39] (48,4) [41] (49,4) [275] 

(0,5) [nan] (1,5) [nan] (2,5) [nan] (3,5) [nan] (4,5) [nan] (5,5) [nan] (6,5) [nan] (7,5) [nan] (8,5) [nan] (9,5) [nan] (10,5) [nan] (11,5) [nan] (12,5) [nan] (13,5) [nan] (14,5) [nan] (15,5) [nan] (16,5) [nan] (17,5) [nan] (18,5) [nan] (19,5) [nan] (20,5) [nan] (21,5) [nan] (22,5) [nan] (23,5) [nan] (24,5) [nan] (25,5) [nan] (26,5) [nan] (27,5) [nan] (28,5) [nan] (29,5) [nan] (30,5) [nan] (31,5) [nan] (32,5) [257] (33,5) [52] (34,5) [43] (35,5) [88] (36,5) [284] (37,5) [68] (38,5) [192] (39,5) [106] (40,5) [172] (41,5) [201] (42,5) [145] (43,5) [49] (44,5) [24] (45,5) [70] (46,5) [11] (47,5) [36] (48,5) [38] (49,5) [274] 

(0,6) [nan] (1,6) [nan] (2,6) [nan] (3,6) [nan] (4,6) [nan] (5,6) [nan] (6,6) [nan] (7,6) [nan] (8,6) [nan] (9,6) [nan] (10,6) [nan] (11,6) [nan] (12,6) [nan] (13,6) [nan] (14,6) [nan] (15,6) [nan] (16,6) [nan] (17,6) [nan] (18,6) [nan] (19,6) [nan] (20,6) [nan] (21,6) [nan] (22,6) [nan] (23,6) [nan] (24,6) [nan] (25,6) [nan] (26,6) [nan] (27,6) [nan] (28,6) [nan] (29,6) [nan] (30,6) [39] (31,6) [99] (32,6) [171] (33,6) [50] (34,6) [35] (35,6) [66] (36,6) [251] (37,6) [46] (38,6) [153] (39,6) [88] (40,6) [127] (41,6) [193] (42,6) [144] (43,6) [47] (44,6) [21] (45,6) [63] (46,6) [10] (47,6) [36] (48,6) [37] (49,6) [250] 

(0,7) [nan] (1,7) [nan] (2,7) [nan] (3,7) [nan] (4,7) [nan] (5,7) [nan] (6,7) [nan] (7,7) [nan] (8,7) [nan] (9,7) [nan] (10,7) [nan] (11,7) [nan] (12,7) [nan] (13,7) [nan] (14,7) [nan] (15,7) [nan] (16,7) [nan] (17,7) [nan] (18,7) [nan] (19,7) [nan] (20,7) [nan] (21,7) [nan] (22,7) [nan] (23,7) [nan] (24,7) [nan] (25,7) [nan] (26,7) [nan] (27,7) [nan] (28,7) [nan] (29,7) [356] (30,7) [25] (31,7) [64] (32,7) [159] (33,7) [49] (34,7) [28] (35,7) [56] (36,7) [246] (37,7) [34] (38,7) [130] (39,7) [81] (40,7) [118] (41,7) [192] (42,7) [124] (43,7) [46] (44,7) [19] (45,7) [60] (46,7) [10] (47,7) [36] (48,7) [34] (49,7) [228] 

(0,8) [nan] (1,8) [nan] (2,8) [nan] (3,8) [nan] (4,8) [nan] (5,8) [nan] (6,8) [nan] (7,8) [nan] (8,8) [nan] (9,8) [nan] (10,8) [nan] (11,8) [nan] (12,8) [nan] (13,8) [nan] (14,8) [nan] (15,8) [nan] (16,8) [nan] (17,8) [nan] (18,8) [nan] (19,8) [nan] (20,8) [nan] (21,8) [nan] (22,8) [nan] (23,8) [nan] (24,8) [nan] (25,8) [nan] (26,8) [76] (27,8) [150] (28,8) [53] (29,8) [220] (30,8) [24] (31,8) [64] (32,8) [125] (33,8) [45] (34,8) [26] (35,8) [52] (36,8) [219] (37,8) [34] (38,8) [116] (39,8) [77] (40,8) [103] (41,8) [185] (42,8) [112] (43,8) [46] (44,8) [19] (45,8) [56] (46,8) [10] (47,8) [35] (48,8) [34] (49,8) [223] 

(0,9) [nan] (1,9) [nan] (2,9) [nan] (3,9) [nan] (4,9) [nan] (5,9) [nan] (6,9) [nan] (7,9) [nan] (8,9) [nan] (9,9) [nan] (10,9) [nan] (11,9) [nan] (12,9) [nan] (13,9) [nan] (14,9) [nan] (15,9) [nan] (16,9) [nan] (17,9) [nan] (18,9) [nan] (19,9) [nan] (20,9) [nan] (21,9) [13] (22,9) [96] (23,9) [135] (24,9) [62] (25,9) [381] (26,9) [61] (27,9) [143] (28,9) [44] (29,9) [185] (30,9) [23] (31,9) [63] (32,9) [119] (33,9) [43] (34,9) [22] (35,9) [52] (36,9) [217] (37,9) [33] (38,9) [96] (39,9) [76] (40,9) [102] (41,9) [179] (42,9) [111] (43,9) [45] (44,9) [19] (45,9) [55] (46,9) [10] (47,9) [35] (48,9) [34] (49,9) [220] 

(0,10) [nan] (1,10) [nan] (2,10) [nan] (3,10) [nan] (4,10) [nan] (5,10) [nan] (6,10) [nan] (7,10) [nan] (8,10) [nan] (9,10) [nan] (10,10) [nan] (11,10) [nan] (12,10) [nan] (13,10) [nan] (14,10) [nan] (15,10) [nan] (16,10) [nan] (17,10) [nan] (18,10) [nan] (19,10) [nan] (20,10) [71] (21,10) [13] (22,10) [75] (23,10) [133] (24,10) [37] (25,10) [288] (26,10) [49] (27,10) [139] (28,10) [42] (29,10) [165] (30,10) [22] (31,10) [59] (32,10) [104] (33,10) [39] (34,10) [21] (35,10) [52] (36,10) [208] (37,10) [29] (38,10) [95] (39,10) [75] (40,10) [98] (41,10) [164] (42,10) [104] (43,10) [42] (44,10) [18] (45,10) [53] (46,10) [9] (47,10) [34] (48,10) [34] (49,10) [219] 

(0,11) [nan] (1,11) [nan] (2,11) [nan] (3,11) [nan] (4,11) [nan] (5,11) [nan] (6,11) [nan] (7,11) [nan] (8,11) [nan] (9,11) [nan] (10,11) [nan] (11,11) [nan] (12,11) [nan] (13,11) [nan] (14,11) [nan] (15,11) [nan] (16,11) [101] (17,11) [53] (18,11) [48] (19,11) [678] (20,11) [57] (21,11) [12] (22,11) [74] (23,11) [108] (24,11) [34] (25,11) [284] (26,11) [42] (27,11) [118] (28,11) [25] (29,11) [164] (30,11) [22] (31,11) [57] (32,11) [103] (33,11) [39] (34,11) [21] (35,11) [51] (36,11) [204] (37,11) [28] (38,11) [86] (39,11) [73] (40,11) [98] (41,11) [159] (42,11) [95] (43,11) [37] (44,11) [18] (45,11) [53] (46,11) [9] (47,11) [33] (48,11) [33] (49,11) [194] 

(0,12) [nan] (1,12) [nan] (2,12) [nan] (3,12) [nan] (4,12) [nan] (5,12) [nan] (6,12) [nan] (7,12) [nan] (8,12) [nan] (9,12) [nan] (10,12) [nan] (11,12) [nan] (12,12) [nan] (13,12) [252] (14,12) [370] (15,12) [359] (16,12) [73] (17,12) [42] (18,12) [44] (19,12) [368] (20,12) [47] (21,12) [12] (22,12) [74] (23,12) [108] (24,12) [32] (25,12) [254] (26,12) [35] (27,12) [98] (28,12) [25] (29,12) [147] (30,12) [21] (31,12) [56] (32,12) [101] (33,12) [39] (34,12) [20] (35,12) [48] (36,12) [191] (37,12) [28] (38,12) [82] (39,12) [70] (40,12) [93] (41,12) [157] (42,12) [94] (43,12) [36] (44,12) [18] (45,12) [50] (46,12) [9] (47,12) [33] (48,12) [33] (49,12) [191] 

(0,13) [nan] (1,13) [nan] (2,13) [nan] (3,13) [nan] (4,13) [nan] (5,13) [nan] (6,13) [nan] (7,13) [nan] (8,13) [nan] (9,13) [nan] (10,13) [nan] (11,13) [nan] (12,13) [327] (13,13) [230] (14,13) [313] (15,13) [258] (16,13) [54] (17,13) [32] (18,13) [40] (19,13) [265] (20,13) [41] (21,13) [11] (22,13) [70] (23,13) [105] (24,13) [29] (25,13) [213] (26,13) [35] (27,13) [97] (28,13) [25] (29,13) [132] (30,13) [21] (31,13) [54] (32,13) [95] (33,13) [39] (34,13) [20] (35,13) [48] (36,13) [187] (37,13) [25] (38,13) [75] (39,13) [67] (40,13) [91] (41,13) [156] (42,13) [89] (43,13) [34] (44,13) [17] (45,13) [48] (46,13) [9] (47,13) [33] (48,13) [33] (49,13) [181] 

(0,14) [nan] (1,14) [nan] (2,14) [nan] (3,14) [nan] (4,14) [nan] (5,14) [nan] (6,14) [nan] (7,14) [nan] (8,14) [nan] (9,14) [nan] (10,14) [nan] (11,14) [214] (12,14) [118] (13,14) [167] (14,14) [261] (15,14) [203] (16,14) [45] (17,14) [31] (18,14) [34] (19,14) [259] (20,14) [26] (21,14) [10] (22,14) [70] (23,14) [89] (24,14) [29] (25,14) [195] (26,14) [35] (27,14) [88] (28,14) [24] (29,14) [131] (30,14) [19] (31,14) [49] (32,14) [94] (33,14) [39] (34,14) [19] (35,14) [46] (36,14) [158] (37,14) [24] (38,14) [74] (39,14) [66] (40,14) [90] (41,14) [140] (42,14) [79] (43,14) [34] (44,14) [17] (45,14) [46] (46,14) [9] (47,14) [32] (48,14) [31] (49,14) [171] 

(0,15) [nan] (1,15) [nan] (2,15) [nan] (3,15) [nan] (4,15) [nan] (5,15) [nan] (6,15) [nan] (7,15) [nan] (8,15) [188] (9,15) [143] (10,15) [352] (11,15) [104] (12,15) [99] (13,15) [158] (14,15) [241] (15,15) [167] (16,15) [40] (17,15) [29] (18,15) [31] (19,15) [200] (20,15) [17] (21,15) [10] (22,15) [64] (23,15) [85] (24,15) [24] (25,15) [171] (26,15) [35] (27,15) [83] (28,15) [23] (29,15) [129] (30,15) [18] (31,15) [48] (32,15) [88] (33,15) [39] (34,15) [19] (35,15) [45] (36,15) [158] (37,15) [24] (38,15) [71] (39,15) [61] (40,15) [89] (41,15) [136] (42,15) [79] (43,15) [34] (44,15) [17] (45,15) [46] (46,15) [8] (47,15) [32] (48,15) [30] (49,15) [166] 

(0,16) [nan] (1,16) [nan] (2,16) [nan] (3,16) [nan] (4,16) [nan] (5,16) [124] (6,16) [160] (7,16) [175] (8,16) [177] (9,16) [113] (10,16) [349] (11,16) [90] (12,16) [92] (13,16) [124] (14,16) [240] (15,16) [139] (16,16) [40] (17,16) [29] (18,16) [30] (19,16) [192] (20,16) [16] (21,16) [10] (22,16) [63] (23,16) [74] (24,16) [22] (25,16) [167] (26,16) [34] (27,16) [82] (28,16) [23] (29,16) [128] (30,16) [18] (31,16) [48] (32,16) [87] (33,16) [39] (34,16) [18] (35,16) [44] (36,16) [153] (37,16) [24] (38,16) [67] (39,16) [58] (40,16) [86] (41,16) [133] (42,16) [73] (43,16) [34] (44,16) [16] (45,16) [45] (46,16) [8] (47,16) [32] (48,16) [30] (49,16) [160] 

(0,17) [nan] (1,17) [nan] (2,17) [nan] (3,17) [nan] (4,17) [304] (5,17) [80] (6,17) [108] (7,17) [151] (8,17) [151] (9,17) [92] (10,17) [292] (11,17) [72] (12,17) [90] (13,17) [123] (14,17) [206] (15,17) [135] (16,17) [38] (17,17) [26] (18,17) [27] (19,17) [183] (20,17) [15] (21,17) [10] (22,17) [63] (23,17) [73] (24,17) [22] (25,17) [157] (26,17) [34] (27,17) [82] (28,17) [21] (29,17) [117] (30,17) [18] (31,17) [47] (32,17) [83] (33,17) [39] (34,17) [18] (35,17) [43] (36,17) [146] (37,17) [24] (38,17) [66] (39,17) [58] (40,17) [83] (41,17) [128] (42,17) [73] (43,17) [33] (44,17) [15] (45,17) [41] (46,17) [8] (47,17) [31] (48,17) [30] (49,17) [159] 

(0,18) [nan] (1,18) [233] (2,18) [28] (3,18) [52] (4,18) [117] (5,18) [76] (6,18) [95] (7,18) [136] (8,18) [143] (9,18) [81] (10,18) [276] (11,18) [70] (12,18) [86] (13,18) [120] (14,18) [203] (15,18) [130] (16,18) [35] (17,18) [26] (18,18) [27] (19,18) [164] (20,18) [14] (21,18) [10] (22,18) [59] (23,18) [64] (24,18) [19] (25,18) [156] (26,18) [34] (27,18) [80] (28,18) [21] (29,18) [117] (30,18) [17] (31,18) [46] (32,18) [82] (33,18) [39] (34,18) [17] (35,18) [39] (36,18) [143] (37,18) [24] (38,18) [63] (39,18) [58] (40,18) [81] (41,18) [123] (42,18) [72] (43,18) [32] (44,18) [15] (45,18) [41] (46,18) [8] (47,18) [30] (48,18) [29] (49,18) [152] 

(0,19) [209] (1,19) [162] (2,19) [23] (3,19) [34] (4,19) [109] (5,19) [70] (6,19) [85] (7,19) [125] (8,19) [141] (9,19) [62] (10,19) [269] (11,19) [67] (12,19) [84] (13,19) [111] (14,19) [149] (15,19) [127] (16,19) [34] (17,19) [25] (18,19) [24] (19,19) [143] (20,19) [14] (21,19) [10] (22,19) [54] (23,19) [61] (24,19) [19] (25,19) [155] (26,19) [33] (27,19) [76] (28,19) [20] (29,19) [117] (30,19) [17] (31,19) [45] (32,19) [81] (33,19) [39] (34,19) [17] (35,19) [39] (36,19) [129] (37,19) [23] (38,19) [61] (39,19) [58] (40,19) [79] (41,19) [118] (42,19) [71] (43,19) [30] (44,19) [15] (45,19) [39] (46,19) [8] (47,19) [28] (48,19) [29] (49,19) [138] 
    };
\end{axis}
\end{tikzpicture}


==> figures-power.tex <==
\tikzstyle{run}=[->, decorate, decoration={snake, amplitude=.4mm}]

\begin{figure*}[t]
  \footnotesize
  \begin{tikzpicture}[scale=1.2,auto]
    % Define the nodes
    \node (init) at (2,2) {$\mathcal{C}_0$};
    \node (b) at (2,1) {$\mathcal{C}$};
    \node (pc) at (1,0) {$\mathcal{C}'$};
    \node (qc) at (3,0) {$\mathcal{C}''$};

    \node (top) at (4,2.5) {};
    \node (bot) at (4,-3) {};

    \node (init2) at (8,2) {$\mathcal{C}_0$};
    \node (s) at (8,1) {$\mathcal{C}$};
    
    \node (sg) at (6,0) {$\mathcal{C}$};
    \node (spg) at (5,-1) {$\mathcal{C}'$};
    \node (n1g) at (7,-1) {$q$ decides};
    \node (n2g) at (6,-2) {$q$ decides};
    
    \node (sd) at (10,0) {$\mathcal{C}$};
    \node (spd) at (9,-1) {$\mathcal{C}'$};
    \node (sppd) at (11,-1) {$\mathcal{C}''$};
    \node (n2d) at (10,-2) {$\mathcal{C}''$};
    
    % Draw the curves
    \draw[run] (init) -- (b) node[midway,right] {};
    \draw[run] (init2) -- (s) node[midway,right] {};
    
    % Draw the arrows
    \draw[->] (b) -- (pc) node[midway, above left] {\begin{tabular}{r}\grayed{($p$ calls $c$)}\\$\step_p$\end{tabular}};
    \draw[->] (b) -- (qc) node[midway, above right] {\begin{tabular}{l}\grayed{($q$ calls $c$)}\\$\step_q$\end{tabular}};
    
    \draw[->] (sg) -- (spg) node[xshift=.7em, yshift=-.7em, midway, above left] {\begin{tabular}{r}\grayed{($p$ reads $X_p$)}\\$\step_p$\end{tabular}};
    \draw[run] (sg) -- (n1g) node[xshift=-.7em, yshift=-.7em, midway, above right] {\begin{tabular}{l}\grayed{($q$ solo)}\\$\lambda$\end{tabular}};
    \draw[run] (spg) -- (n2g) node[midway, above right] {$\lambda$};
    
    \draw[->] (sd) -- (spd) node[xshift=.7em, yshift=-.7em, midway, above left] {\begin{tabular}{r}\grayed{($p$ updates $X_p$)}\\$\step_p$\end{tabular}};
    \draw[->] (sd) -- (sppd) node[xshift=-.7em, yshift=-.7em, midway, above right] {\begin{tabular}{l}\grayed{($q$ updates $X_q$)}\\$\step_q$\end{tabular}};
    \draw[->] (spd) -- (n2d) node[midway, below left] {$\step_q$};
    \draw[->] (sppd) -- (n2d) node[midway, below right] {$\step_p$};

    \draw[-, dashed] (s) -- (sg) node[midway, above left] {(i)};
    \draw[-, dashed] (s) -- (sd) node[midway, above right] {(ii)};
    
    \draw[-,color=Gray!50] (top) -- (bot);
  \end{tikzpicture}
  \caption{
    \labfigure{power}
    Illustration of \reflem{proofs:power}.
  }
\end{figure*}



==> figures-ref.tex <==
\begin{tikzpicture}
  [
    scale=1,
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \begin{scope}[<-,thick]
    \node[adot,label=270:$x_1$] (v1) at (0,0) {};
    \node[adot,label=270:$x_3$] (v3) at (1,-1) {};
    \node[adot,label=270:$x_5$] (v5) at (2,0) {};
    \node[adot,label=$x_2$] (v2) at (0,1) {};
    \node[adot,label=$x_4$] (v4) at (1,2) {};
    \node[adot,label=$x_6$] (v6) at (2,1) {};

    \foreach \myx in {1,...,6}{
      \foreach \myy in {1,...,6}{
        \path[basic] (v\myx) edge (v\myy);
      }
    }

    % remove some edges
    \draw[draw, -latex', White] (v1) -- (v4); 
    \draw[draw, -latex', White] (v5) -- (v6);
    \draw[draw, -latex', White] (v2) -- (v3); 
    
    \draw[ab] (v1) -- (v4);
    \draw[ab] (v2) -- (v3);
    \draw[ab] (v5) -- (v6);
  \end{scope}
\end{tikzpicture}
\caption*{Reference} % \labfigure{ig:reg}


==> figures-set.tex <==
\begin{tikzpicture}
  [
    scale=1,
    auto,
    shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
    shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
    shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
    shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  ]
  \begin{scope}[<-,thick]
    \node[adot,label=270:$x_1$] (v1) at (0,0) {};
    \node[adot,label=270:$x_3$] (v3) at (1,-1) {};
    \node[adot,label=270:$x_5$] (v5) at (2,0) {};
    \node[adot,label=$x_2$] (v2) at (0,1) {};
    \node[adot,label=$x_4$] (v4) at (1,2) {};
    \node[adot,label=$x_6$] (v6) at (2,1) {};
    % \path[basic,label=$\opa\opb$] (v1) edge (v2);
    \path[basic] (v1) edge (v5);
    \path[basic] (v2) edge (v5);
    \path[basic] (v3) edge (v6);
    \path[basic] (v4) edge (v6);

    \draw[basic, draw=Green] (v2) -- (v4);
    % node[midway, above, yshift=1ex, xshift=-1ex] (label1) {$\opc$}
    % (label1) edge[thin] ++(0.2,-0.3); 

    \draw[basic, draw=Green] (v1) -- (v4);
    % node[near end, below, yshift=-1ex, xshift=0.5ex] (label2) {$\opc$}
    % (label2) edge[thin] ++(-0.08,0.1); 

    \draw[basic, draw=Green] (v2) -- (v3);
    % node[midway, above, yshift=0.5ex, xshift=1ex] (label3) {$\opc$}
    % (label3) edge[thin] ++(-0.3,0); 

    \draw[basic, draw=Green] (v1) -- (v3);
    % node[midway, below, yshift=-1ex, xshift=-1ex] (label4) {$\opc$}
    % (label4) edge[thin] ++(0.2,0.3); 

    \draw[ab] (v1) -- (v2);
    % node[midway, left, xshift=-1ex] (label5) {$\opa\opb\opc$}
    % (label5) edge[thin] ++(0.51,0); 

    \draw[ab] (v3) -- (v4);
    % node[near end, right, xshift=0.1ex] (label6) {$\opa\opb\opc$}
    % (label6) edge[thin] ++(-0.25,0); 

    \draw[basic, draw=Green] (v5) -- (v6);
    % node[midway, right, xshift=0.1ex] (label7) {$\opc$}
    % (label7) edge[thin] ++(-0.1,0); 
    
  \end{scope}
\end{tikzpicture}
\caption*{Set} % \labfigure{ig:set}


==> figures-tree.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}[node distance={12mm}, font=\scriptsize, text opacity=1, fill opacity=0.8, main/.style = {draw=white, rectangle}, inner sep=1pt, minimum size=1.5em]
    \node[main] (1) {$(R_{1}, \ALL)$};
    \node[main] (2) [right = 0.5cm of 1, yshift = .5cm] {$(R_{2}, \ALL)$};
    \node[main] (3) [right = 0.5cm of 2, yshift = -.5cm] {$(R_{2}, \SWMR)$};
    \node[main] (4) [below = 0.5cm of 2] {$(R_{1}, \SWMR)$};
    \draw[SPC_color, thick, ->] (1) -- (2)node[midway, above, yshift=-.3em] {p};
    \draw[MWSR_color, thick, ->] (2) -- (3)node[midway, above, yshift=-.3em] {m};
    \draw[MWSR_color, thick, ->] (1) -- (4)node[midway, above, yshift=-.3em] {m};
    \draw[SPC_color, thick, ->] (4) -- (3)node[midway, above, yshift=-.3em] {p};

    \node[main] (1a) [below = .8cm of 1] {$(S_{1}, ALL)$};
    \node[main] (2a) [right = 0.5cm of 1a] {$(S_{2}, \ALL)$};
    \node[main] (3a) [right = 0.5cm of 2a] {$(S_{3}, \ALL)$};
    \node[main] (4a) [right = 0.5cm of 3a] {$(S_{3}, \CWMR)$};
    \node[main] (5a) [right = 0.5cm of 4a] {$(S_{3}, \CWSR)$};
    \draw[no_ret_val_color, thick, ->] (1a) -- (2a) node[midway, above, yshift=-.3em] {r};
    \draw[del_op_color, thick, ->] (2a) -- (3a) node[midway, above, yshift=-.3em] {d};
    \draw[MCW_color, thick, ->] (3a) -- (4a) node[midway, above, yshift=-.3em] {c};
    \draw[MWSR_color, thick, ->] (4a) -- (5a) node[midway, above, yshift=-.3em] {m};

    \node[main] (1b) [below = .7cm of 1a, xshift=-.5cm] [right] {$(C_{1}, ALL)$};
    \node[main] (2b) [right = 0.5cm of 1b] {$(C_{2}, \ALL)$};
    \node[main] (3b) [right = 0.5cm of 2b] {$(C_{3}, \ALL)$};
    \node[main] (4b) [right = 0.5cm of 3b] {$(C_{3}, \CWSR)$};
    \draw[del_op_color, thick, ->] (1b) -- (2b) node[midway, above, yshift=-.3em] {d};
    \draw[no_ret_val_color, thick, ->] (2b) -- (3b) node[midway, above, yshift=-.3em] {r};
    \draw[MWSR_color, thick, ->] (3b) -- (4b) node[midway, above, yshift=-.3em] {m};
  \end{tikzpicture} 
  \caption{
    \labfigure{tree}
    We combine subtyping (\adjustP, \adjustR) and restrictions of access (\adjustD, \adjustC, \adjustM) to adjust an object.
    \iflong\else\vspace{-1em}\fi%
  }
\end{figure}



==> results-highcontention.tex <==
\begin{tabular}[t]{c c c c c}
    \begin{tikzpicture}[baseline={(current axis.north)}]
        \input{results-counter-counter.tex}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(current axis.north)}]
        \input{results-map-hashmap.tex}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(current axis.north)}]
        \input{results-map-skiplistmap.tex}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(current axis.north)}]
        \input{results-reference-reference.tex}
    \end{tikzpicture}
    &
    \begin{tikzpicture}[baseline={(current axis.north)}]
        \input{results-queue-queue.tex}
    \end{tikzpicture}
    \\
\end{tabular}

==> results-mixedworkload.tex <==
\begin{tabular}[t]{c c c c}
    \hspace{-0.05\textwidth}
    \begin{tikzpicture}
        \input{results-mixedworkload-25}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \input{results-mixedworkload-50}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \input{results-mixedworkload-75}
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \input{results-mixedworkload-100}
    \end{tikzpicture}
    \\
\end{tabular}

==> results-retwis-alpha.tex <==
\begin{tikzpicture}
  \hspace{-2em}%
    \begin{axis}[
        xbar,
        xlabel={Throughput (Mops/s)},
        xtick={2000, 4000, 6000, 8000, 10000},
        xticklabels={2, 4, 6, 8, 10},
        xmin=0,
        xmax=10000,
        height=0.9\textwidth,
        bar width=0.06\textwidth,
        width=\textwidth,
        ylabel={$\alpha$},
        yticklabels={0.01,0.1,1},
        ytick={0,1,2},
        scaled ticks=false,
        enlarge y limits=0.2,
        scale only axis,
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none, at={(1.1,0.45)}, anchor=north, font=\footnotesize},
        cycle list={
            {fill=RoyalBlue!90!white},
            {fill=black},
            {fill=orange,}
        },
        area legend,
        ylabel style={font=\footnotesize},
        xlabel style={font=\footnotesize},
        tick label style={font=\footnotesize}]
            \addplot+[error bars/.cd, x dir=both, x explicit] coordinates {
                (6428.3667,0) +- (69.89366300798899,69.89366300798899)
                (6527.4667,1) +- (57.73432605873163,57.73432605873163)
                (7437.4,2) +- (83.62435743938141,83.62435743938141)
            };
                    
            \addplot+[error bars/.cd, x dir=both, x explicit] coordinates {
                (7400.8333,0) +- (45.160843219613525,45.160843219613525)
                (7500.8667,1) +- (50.92175033725727,50.92175033725727)
                (9371.1333,2) +- (68.46899798110381,68.46899798110381)
            };
                    
            \addplot+[error bars/.cd, x dir=both, x explicit] coordinates {
                (7771.7,0) +- (64.23452352517101,64.23452352517101)
                (7882.4333,1) +- (70.08112143340733,70.08112143340733)
                (9713.6333,2) +- (102.19860654484881,102.19860654484881)
            };
                    
            \legend{JUC,DAP,\sys}
    \end{axis}
\end{tikzpicture}
\caption{
    \labfigure{alpha}
    Varying the user access distribution.
}


==> results-retwis-results.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=0.02\linewidth,
        ylabel={Speedup},
        ytick={0,0.5,1,1.5,2},
        ymin=0,
        ymax=2,
        xlabel={\# threads},
        xticklabels={1,5,10,20,40,80,Avg,DAP},
        xtick={0,1,2,3,4,5,6,7},
        scale only axis,
        width=0.9\linewidth,
        height = 3cm,
        ymajorgrids,
        axis x line*=bottom,
        axis y line*=left,
        legend style={draw=none, at={(0.5,1.2)}, anchor=north},
        cycle list={
            {pattern color=orange!100!white, fill=orange!100!white},%, pattern=north east lines},
            {pattern color=orange!100!white, fill=orange!80!white, pattern=crosshatch},
            {pattern color=orange!100!white, fill=orange!60!white, pattern=north east lines},
            {pattern color=orange!100!white, fill=orange!40!white},%, pattern=grid}
        },
        area legend,
        ylabel style={font=\footnotesize},
        xlabel style={font=\footnotesize},
        title style={font=\footnotesize},
        tick label style={font=\footnotesize}
        ]

                
            \addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={rotate=45, anchor=west, yshift=6pt, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
                (0,0.9552) +- (0.0119,0.0119) [100K]
                (1,1.2071) +- (0.1358,0.1358)
                (2,1.4539) +- (0.1114,0.1114)
                (3,1.3379) +- (0.1383,0.1383)
                (4,1.4449) +- (0.0591,0.0591)
                (5,1.6442) +- (0.0585,0.0585)
                (6,1.3405) +- (0.0306,0.0306)
                (7,0)
            };

            \addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={rotate=45, anchor=west, yshift=4pt, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
                (0,1.0402) +- (0.0454,0.0454) [500K]
                (1,1.0158) +- (0.1198,0.1198)
                (2,1.1573) +- (0.0383,0.0383)
                (3,1.3029) +- (0.0637,0.0637)
                (4,1.3331) +- (0.0346,0.0346)
                (5,1.5725) +- (0.0591,0.0591)
                (6,1.237) +- (0.0201,0.0201)
                (7,0)
            };

            \addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={rotate=45, anchor=west, yshift=6pt, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
                (0,0.96) +- (0.0056,0.0056) [1000K]
                (1,1.0601) +- (0.1209,0.1209)
                (2,1.1258) +- (0.1176,0.1176)
                (3,1.2462) +- (0.0373,0.0373)
                (4,1.2787) +- (0.0258,0.0258)
                (5,1.5207) +- (0.0399,0.0399)
                (6,1.1986) +- (0.0172,0.0172)
                (7,0)
            };
            \draw[thick, black] (axis cs:-1,1) -- (axis cs:8,1);
            \draw[dashed, thick, black] (axis cs:5.5,0) -- (axis cs:5.5,3);
    \end{axis}

    \begin{axis}[
        ybar,
        bar width=0.02\linewidth,
        ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
        ymin=0,
        ymax=2,
        xticklabels={1,5,10,20,40,80,AvgAdjusted,AvgDAP},
        xtick={0,1,2,3,4,5,6,7},
        scale only axis,
        width=0.9\linewidth,
        height=0.25\textwidth,
        axis lines=none,
        legend style={draw=none, at={(0.5,1.2)}, anchor=north},
        cycle list={
            {pattern color=orange!100!white, fill=black!100!white},%, pattern=north east lines},
            {pattern color=black!100!white, fill=black!80!white, pattern=crosshatch},
            {pattern color=black!100!white, fill=black!60!white, pattern=north east lines},
            {pattern color=black!100!white, fill=black!40!white}%, pattern=grid}
        },
        area legend,
        yticklabel={\empty},
        xticklabel={\empty}
        ]
                
        \addplot+[error bars/.cd, y dir=both, y explicit,] coordinates {
            (0,0)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,0)
            (7,1.5722) +- (0.0931,0.0931) [black]
        };
                
        \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
            (0,0)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,0)
            (7,1.3747) +- (0.0576,0.0576) [black]
        };
                
        \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
            (0,0)
            (1,0)
            (2,0)
            (3,0)
            (4,0)
            (5,0)
            (6,0)
            (7,1.3572) +- (0.0544,0.0544) [black]
        };
    \end{axis}            
\end{tikzpicture}
\caption{
    \labfigure{retwis}
    Performance of the social network application relative to the baseline (\JUC).
}


==> results-sizes.tex <==
\begin{axis}[
width=\linewidth,
bar width=0.03\linewidth,
height=0.25\textwidth,
ybar,
ylabel={Kops/s per thread},
ytick={0, 1.0E4, 2.0E4, 3.0E4, 4.0E4, 5.0E4, 6.0E4, 7.0E4, 8.0E4, 9.0E4, 1.0E5},
ymin=0,
ymax=100000,
% symbolic x coords={LeftMargin, 16k, Space, 32k, Space, 65k, RightMargin},
ymajorgrids,
axis x line*=bottom,
axis y line*=left,
xtick={0,1,2},
xticklabels={16K,32K,64K},
% xtick=data,
legend style={draw=none, at={(0.8,1.05)}, anchor=north, font=\footnotesize},
enlarge x limits=0.3,
% x=0.5\textwidth,
% scale only axis,
% xmin=LeftMargin,
% xmax=RightMargin,
cycle list={ {fill=orange}, {fill=orange} },
area legend,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
title style={font=\footnotesize},
y tick label style={font=\footnotesize},
x tick label style={font=\footnotesize},]
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=6pt, xshift=-0.1cm, rotate=45, anchor=west, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,45903) +- (2423, 2422) [1]
 (1,60728) +-(638, 639) 
 (2,61738) +-(1317, 1318) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=6pt, xshift=-0.1cm, rotate=45, anchor=west, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,37935) +- (820, 819) [5]
 (1,25809) +-(6508, 6509) 
 (2,26759) +-(6754, 6753) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=6pt, xshift=-0.1cm, rotate=45, anchor=west, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,37240) +- (1422, 1423) [10]
 (1,25118) +-(6431, 6431) 
 (2,28874) +-(7549, 7549) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=6pt, xshift=-0.1cm, rotate=45, anchor=west, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,28060) +- (805, 804) [20]
 (1,28915) +-(3804, 3804) 
 (2,25416) +-(4863, 4864) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=6pt, xshift=-0.1cm, rotate=45, anchor=west, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,17765) +- (794, 794) [40]
 (1,20588) +-(918, 919) 
 (2,19646) +-(1304, 1305) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=6pt, xshift=-0.1cm, rotate=45, anchor=west, font=\footnotesize}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,6870) +- (175, 176) [80]
 (1,10108) +-(363, 364) 
 (2,9778) +-(729, 729) 
};
\legend{\sys}
\end{axis}

\begin{axis}[
width=\linewidth,
bar width=0.03\linewidth,
height=0.25\textwidth,
ybar,
% ylabel={Kops/s per thread},
ytick={0, 1.0E4, 2.0E4, 3.0E4, 4.0E4, 5.0E4, 6.0E4, 7.0E4, 8.0E4, 9.0E4, 1.0E5},
ymin=0,
ymax=100000,
% symbolic x coords={LeftMargin, 16k, Space, 32k, Space, 65k, RightMargin},
ymajorgrids,
axis lines=none,
xtick={0,1,2},
xticklabels={16K,32K,65K},
% xtick=data,
legend style={draw=none, at={(0.785,0.88)}, anchor=north, font=\footnotesize},
enlarge x limits=0.3,
% x=0.5\textwidth,
% scale only axis,
% xmin=LeftMargin,
% xmax=RightMargin,
cycle list={ {fill=RoyalBlue!90!white}, {fill=RoyalBlue!90!white} },
area legend,
ylabel style={font=\Large},
xlabel style={font=\Large},
title style={font=\Large},
tick label style={font=\Large},
yticklabel={\empty},
xticklabel={\empty},
scaled y ticks=false,]
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=3pt, xshift=-0.35cm, rotate=45, anchor=west, font=\Large}, error bars/.cd, y dir=both, y explicit]coordinates {
 (0,28858) +- (57, 57) 
 (1,41355) +-(350, 350) 
 (2,41189) +-(285, 286) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=3pt, xshift=-0.32cm, rotate=45, anchor=west, font=\Large}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,13219) +- (139, 139) 
 (1,24491) +-(112, 112) 
 (2,28008) +-(181, 181) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=3pt, xshift=-0.25cm, rotate=45, anchor=west, font=\Large}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,10053) +- (116, 115) 
 (1,18771) +-(136, 136) 
 (2,21928) +-(91, 91) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=3pt, xshift=-0.14cm, rotate=45, anchor=west, font=\Large}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,7741) +- (43, 43) 
 (1,11830) +-(303, 304) 
 (2,14710) +-(257, 257) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=3pt, xshift=-0.09cm, rotate=45, anchor=west, font=\Large}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,4950) +- (36, 36) 
 (1,5971) +-(66, 66) 
 (2,7634) +-(90, 89) 
};
\addplot+[nodes near coords, point meta=explicit symbolic, every node near coord/.append style={yshift=3pt, xshift=-0.1cm, rotate=45, anchor=west, font=\Large}, error bars/.cd, y dir=both, y explicit] coordinates {
 (0,1547) +- (18, 18) 
 (1,937) +-(48, 48) 
 (2,1246) +-(41, 40) 
};
\legend{JUC}
\end{axis}
